Open Problems in Chatbots and Mental Health

General-purpose chatbots are increasingly used for emotional and mental health support. They can be useful, but issues such as sycophancy, reinforcement of delusional beliefs, and poor crisis response create risks that are difficult for researchers to study and evaluate. In this paper, we review the most critical open problems for researchers and policymakers in the use of general-purpose chatbots and their effects on mental health. First, there are tractable problems in the controlled evaluation of chatbots: establishing the construct and ecological validity of evaluations, evaluating multi-turn interactions, and connecting evaluations to improvements in chatbot behavior. For example, conventional benchmarks that primarily rely on static datasets cannot establish chatbot safety, and novel simulation methods need validation. Second, researchers must connect their studies of chatbots and mental health to real-world evidence. This includes analyzing the chatbot products that AI companies and mental health practitioners have deployed, including their user interfaces and human review and escalation practices for user welfare concerns. However, clinical analysis opportunities afforded by real chat log data sharing are complicated by significant privacy concerns. Finally, we argue that researchers should take an active role in the construction and refinement of evidence-based policy through corporate and governmental decisions such as user protections, standards of care, protected access to user chat logs, data sharing between institutions, incident reporting, and post-deployment monitoring. Such behavioral evaluations, studies of real-world outcomes, and data governance depend on each other and must be addressed in tandem. We believe a coordinated research effort would have substantial real-world impact.

==> figures/chatbot-systems.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{tgheros}
\usepackage{microtype}
\usetikzlibrary{arrows.meta}

\begin{document}
\begingroup
\fontencoding{T1}\fontfamily{qhv}\fontseries{m}\fontshape{n}\selectfont
\renewcommand{\baselinestretch}{1}
\microtypesetup{protrusion=false,expansion=false}
\parskip=0pt
\parindent=0pt
\spaceskip=0pt
\xspaceskip=0pt

\definecolor{systemtext}{HTML}{202B36}
\definecolor{systemmuted}{HTML}{536170}
\definecolor{systemline}{HTML}{CBD2D9}
\definecolor{systempanel}{HTML}{F8FAFC}
\definecolor{systemblue}{RGB}{240,245,251}
\definecolor{systemorange}{RGB}{253,245,235}
\definecolor{systemreview}{RGB}{176,90,10}
\definecolor{systemaccent}{RGB}{31,78,121}

\begin{tikzpicture}[
  x=1pt,y=-1pt,
  group/.style={
    draw=systemline,fill=systempanel,line width=0.6pt,rounded corners=5pt,
  },
  heading/.style={
    text=systemtext,anchor=north west,inner sep=0pt,
    font=\bfseries\fontsize{11}{13}\selectfont,
  },
  group label/.style={
    heading,text=systemaccent,font=\bfseries\fontsize{9}{11}\selectfont,
  },
  component/.style={
    draw=systemline,fill=white,line width=0.5pt,rounded corners=3pt,
    text=systemtext,text width=64pt,
    inner xsep=4pt,inner ysep=2pt,align=center,
    font=\fontsize{9.5}{11.5}\selectfont,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
  },
  flow/.style={
    draw=systemaccent,line width=0.7pt,rounded corners=2pt,
    -{Stealth[length=3.5pt,width=3pt]},
  },
  exchange/.style={flow,{Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}},
  escalation/.style={flow,draw=systemreview,dashed},
  flow label/.style={
    text=systemmuted,inner sep=0pt,
    font=\fontsize{8.5}{10}\selectfont,
  },
]
  \draw[group] (64,34) rectangle (452,202);
  \node[heading] at (76,42) {Chatbot product};
  \draw[group,fill=systemblue] (248,40) rectangle (340,192);
  \node[group label,align=left] at (256,46) {Generation};

  \draw[group,fill=systemorange] (474,61) rectangle (594,198);
  \node[heading,text=systemreview,align=left] at (486,68)
    {Human review\\and escalation};
  \node[flow label,anchor=north west] at (486,97)
    {If flagged; if available};

  \node[component,text width=58pt,fill=systemorange] (user) at (28,132)
    {\textbf{User}\\[1.5pt]
    ``I feel overwhelmed again.''};
  \node[component,text width=60pt] (interface) at (108,132)
    {\textbf{Interface}\\[1.5pt]
    Effects on user well-being?};
  \node[component,text width=78pt] (routing) at (201,132)
    {\textbf{\mbox{Input safeguards}\\and routing}\\[1.5pt]
    Self-harm signals?\\Model routing?};
  \node[component,text width=72pt,draw=systemaccent] (model) at (294,132)
    {\textbf{Response\\model}\\[1.5pt]
    Appropriate responses?};
  \node[component,text width=86pt] (output) at (393,132)
    {\textbf{\mbox{Output safeguards}\\and routing}\\[1.5pt]
    Harmful responses?\\Stop or route?};

  \node[component,text width=74pt] (memory) at (201,76)
    {\textbf{Memory and\\personalization}\\[1.5pt]
    User controls?};
  \node[component,text width=72pt] (context) at (294,76)
    {\textbf{System prompt\\and context}};
  \node[component,text width=72pt] (tools) at (294,175)
    {\textbf{Retrieval\\and tools}};
  \node[component] (reply) at (393,76)
    {\textbf{Visible reply}\\[1.5pt]
    Shown through the interface};

  \node[component,text width=100pt] (human) at (534,132)
    {\textbf{Human review}\\[1.5pt]
    Who reviews?\\What training?};
  \node[component,text width=100pt] (care) at (534,175)
    {\textbf{Escalation and care}\\[1.5pt]
    Connection to care?\\Follow-through?};

  \draw[flow] (user.east) -- (interface.west);
  \draw[flow] (interface.east) -- (routing.west);
  \draw[flow] (routing.east) -- (model.west);
  \draw[flow] (model.east) -- (output.west);
  \draw[flow] (output.north) -- (reply.south);

  \draw[exchange] (memory.east) -- (context.west);
  \draw[flow] (context.south) -- (model.north);
  \draw[exchange] (model.south) -- (tools.north);

  \draw[escalation] (routing.south) -- (201,198) -- (464,198)
    -- (464,144) -- (480,144);
  \draw[escalation] (output.east) -- (human.west);
  \draw[escalation] (human.south) -- (care.north);
\end{tikzpicture}
\endgroup
\end{document}


==> figures/controlled-evaluation.tex <==
\documentclass[tikz,border={0.5pt 2pt 0.5pt 2pt}]{standalone}

\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tgheros}
\usepackage{microtype}
\renewcommand{\familydefault}{\sfdefault}
\usetikzlibrary{arrows.meta}

\begin{document}
\begingroup
\fontencoding{T1}\fontfamily{qhv}\fontseries{m}\fontshape{n}\selectfont
\renewcommand{\baselinestretch}{1}
\microtypesetup{protrusion=false,expansion=false}
\parskip=0pt
\parindent=0pt
\spaceskip=0pt
\xspaceskip=0pt
\nonfrenchspacing

\definecolor{figuretext}{HTML}{202B36}
\definecolor{figuremuted}{HTML}{536170}
\definecolor{figureline}{HTML}{CBD2D9}
\definecolor{figurepanel}{HTML}{F8FAFC}
\definecolor{figureblue}{RGB}{240,245,251}
\definecolor{figureaccent}{RGB}{31,78,121}
\definecolor{figureorange}{RGB}{253,245,235}
\definecolor{figurequestion}{RGB}{176,90,10}

\tikzset{
  every node/.style={
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
  },
  panel/.style={
    draw=figureline, fill=figurepanel, line width=0.5pt,
    rounded corners=2pt,
  },
  heading/.style={
    anchor=north west, inner sep=0pt, text=figuretext,
    font=\bfseries\fontsize{8}{9.5}\selectfont,
  },
  component/.style={
    draw=figureline, fill=white, line width=0.4pt,
    rounded corners=1pt, inner xsep=3pt, inner ysep=0.5pt,
    text width=108pt, minimum height=17pt, align=center,
    text=figuretext, font=\fontsize{7.3}{8.5}\selectfont,
  },
  flow/.style={
    draw=figuremuted, line width=0.55pt,
    -{Stealth[length=3.5pt,width=3.1pt]},
  },
  relationship/.style={
    text=figuremuted, align=center, inner sep=0pt,
    text width=155pt, font=\fontsize{6.5}{8}\selectfont,
  },
}

\newcommand{\evaluationdetail}[1]{{%
  \color{figuremuted}\fontsize{6.5}{8}\selectfont #1}}

\begin{tikzpicture}[x=1pt,y=-1pt]
  \node[component,text width=112pt] (choices) at (62,8.5)
    {Simulation choices\\
     \evaluationdetail{Targets, data, features, metrics}};
  \node[component,text width=112pt] (internals) at (190,8.5)
    {Model internals\\
     \evaluationdetail{Explanation, detection, intervention}};
  \node[component,text width=132pt] (criteria) at (353,8.5)
    {Appropriate behavior\\
     \evaluationdetail{Defined with clinicians and affected users}};

  \draw[panel,fill=figureblue] (0,22) rectangle (252,74);
  \node[heading,text=figureaccent] at (6,26) {Test conversations};
  \node[component,text width=98pt] (user) at (62,57)
    {Simulated user\\\evaluationdetail{Scripted, sampled, or learned}};
  \node[component,text width=98pt] (chatbot) at (190,57)
    {Chatbot\\\evaluationdetail{Responses under test}};
  \draw[flow] ([yshift=-2.5pt]user.east) -- ([yshift=-2.5pt]chatbot.west);
  \draw[flow] ([yshift=2.5pt]chatbot.west) -- ([yshift=2.5pt]user.east);
  \node[relationship,text width=50pt] at (126,41) {Turns and sessions};

  \draw[panel,fill=figureorange] (280,22) rectangle (426,74);
  \node[heading,text=figurequestion] at (286,26) {Behavioral measures};
  \node[component,text width=132pt] (scores) at (353,44)
    {Judges and scores\\\evaluationdetail{Automated and human}};
  \node[component,text width=132pt] (validity) at (353,63)
    {Reliability and validity\\
     \evaluationdetail{Construct and external validity}};

  \draw[flow] ([xshift=28pt]choices.south) -- ([xshift=28pt]user.north);
  \draw[flow,{Stealth[length=3.5pt,width=3.1pt]}-{Stealth[length=3.5pt,width=3.1pt]}]
    (internals.south) -- (chatbot.north);
  \draw[flow] (criteria.south) -- (353,22);
  \draw[flow] (chatbot.east) -- (266,57) |- (scores.west);

  \node[component,text width=140pt] (real-outcomes) at (204,90)
    {Real interactions and outcomes\\
     \evaluationdetail{Chat logs and user outcomes}};
  \draw[flow] (real-outcomes.west) -| (62,74);
  \node[relationship,anchor=west,text width=66pt,align=left]
    at (67,81) {Validate fidelity};
  \draw[flow] (real-outcomes.east) -| (353,74);
  \node[relationship,anchor=east,text width=66pt,align=right]
    at (348,81) {Validate measures};
\end{tikzpicture}
\endgroup
\end{document}


==> figures/evidence-framework.tex <==
\documentclass[tikz,border={0.5pt 2pt 0.5pt 2pt}]{standalone}

\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{tgheros}
\usepackage{microtype}
\renewcommand{\familydefault}{\sfdefault}
\usetikzlibrary{arrows.meta}

\begin{document}
\begingroup
\fontencoding{T1}\fontfamily{qhv}\fontseries{m}\fontshape{n}\selectfont
\renewcommand{\baselinestretch}{1}
\microtypesetup{protrusion=false,expansion=false}
\parskip=0pt
\parindent=0pt
\spaceskip=0pt
\xspaceskip=0pt
\nonfrenchspacing

\definecolor{figuretext}{HTML}{202B36}
\definecolor{figuremuted}{HTML}{536170}
\definecolor{figureline}{HTML}{CBD2D9}
\definecolor{figurepanel}{HTML}{F8FAFC}
\definecolor{figurequestion}{RGB}{176,90,10}
\definecolor{figureexample}{RGB}{253,245,235}

\tikzset{
  every node/.style={
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
  },
  panel/.style={
    draw=figureline, fill=figurepanel, line width=0.5pt,
    rounded corners=2pt,
  },
  heading/.style={
    anchor=north west, inner sep=0pt, text=figuretext,
    font=\bfseries\fontsize{8.5}{10}\selectfont,
  },
  component/.style={
    draw=figureline, fill=white, line width=0.4pt,
    rounded corners=1pt, inner xsep=4pt, inner ysep=0.5pt,
    text width=108pt, minimum height=18pt, align=center,
    text=figuretext, font=\fontsize{7.4}{8.3}\selectfont,
  },
  policy area/.style={
    component, text width=117pt, minimum height=14pt,
    font=\fontsize{7.1}{8}\selectfont,
  },
  question/.style={
    anchor=north west, inner sep=0pt, text width=108pt,
    align=left, text=figuretext,
    font=\fontsize{7.5}{8.5}\selectfont,
  },
  example label/.style={
    anchor=north west, inner sep=0pt, text=figurequestion,
    font=\bfseries\fontsize{6.8}{8}\selectfont,
  },
  flow/.style={
    draw=figuremuted, line width=0.5pt,
    -{Triangle[length=3.5pt,width=4.2pt]},
  },
  relationship/.style={
    text=figuremuted, align=center, inner sep=0pt,
    text width=155pt, font=\mdseries\fontsize{7}{8}\selectfont,
  },
}

\newcommand{\panelwidth}{132}
\newcommand{\policywidth}{141}
\newcommand{\panelheight}{121}
\newcommand{\panelleft}{0}
\newcommand{\panelmiddle}{142.5}
\newcommand{\panelright}{285}
\newcommand{\componentdetail}[1]{{%
  \color{figuremuted}\fontsize{6}{7}\selectfont #1}}

\newcommand{\examplequestion}[2][\panelwidth]{%
  \fill[figureexample,rounded corners=1pt]
    (7,81) rectangle ({#1-7},{\panelheight-4});
  \draw[figurequestion,line width=1.1pt]
    (7,81) -- (7,{\panelheight-4});
  \node[example label] at (12,84) {Example open question};
  \node[question,text width={#1-24pt}] at (12,93) {#2};
}

\begin{tikzpicture}[x=1pt,y=-1pt]
  \begin{scope}[shift={(\panelleft,0)}]
    \draw[panel] (0,0) rectangle (\panelwidth,\panelheight);
    \node[heading] at (8,4) {Controlled evaluation};
    \node[component] (eval-scenarios) at (66,24)
      {Scenarios and simulations\\
       \componentdetail{Mental health contexts}};
    \node[component] (eval-model) at (66,46)
      {Models and mechanisms\\
       \componentdetail{Behavior and internals}};
    \node[component] (eval-measures) at (66,68)
      {Behavioral measures\\
       \componentdetail{(e.g., crisis responses)}};
    \draw[flow] (eval-scenarios.south) -- (eval-model.north);
    \draw[flow] (eval-model.south) -- (eval-measures.north);

    \examplequestion{Can simulations predict chatbots' crisis responses?}
  \end{scope}

  \begin{scope}[shift={(\panelmiddle,0)}]
    \draw[panel] (0,0) rectangle (\panelwidth,\panelheight);
    \node[heading] at (8,4) {Real-world evidence};
    \node[component] (real-product) at (66,24)
      {Deployed products\\
       \componentdetail{Interfaces and memory}};
    \node[component] (real-interactions) at (66,46)
      {Human--chatbot interactions\\
       \componentdetail{Multiple turns and sessions}};
    \node[component] (real-outcomes) at (66,68)
      {Real-world outcomes\\
       \componentdetail{(e.g., distress, well-being)}};
    \draw[flow] (real-product.south) -- (real-interactions.north);
    \draw[flow] (real-interactions.south) -- (real-outcomes.north);

    \examplequestion{Which human review practices help users in crisis
      and connect them with care?}
  \end{scope}

  \begin{scope}[shift={(\panelright,0)}]
    \draw[panel] (0,0) rectangle (\policywidth,\panelheight);
    \node[heading] at (8,4) {Policy};
    \node[policy area] at (70.5,23)
      {User protections\\[-1pt]
       \componentdetail{Minors and vulnerable adults}};
    \node[policy area] at (70.5,39)
      {Liability and standards of care\\[-1pt]
       \componentdetail{Actual and advertised use}};
    \node[policy area] at (70.5,55)
      {Independent oversight\\[-1pt]
       \componentdetail{Audits and crisis reporting}};
    \node[policy area] at (70.5,71)
      {Research data governance\\[-1pt]
       \componentdetail{Consent and secure access}};

    \examplequestion[\policywidth]{What standards should we hold
      general-purpose chatbots to?}
  \end{scope}

  \draw[flow] (66,0) -- (66,-4) -- (185.5,-4) -- (185.5,0);
  \node[relationship,anchor=south] at (125.75,-5)
    {Test ways to reduce harm};
  \draw[flow] (231.5,0) -- (231.5,-4) -- (355.5,-4) -- (355.5,0);
  \node[relationship,anchor=south] at (293.5,-5)
    {Set effective protections and duties};

  \draw[flow] (185.5,\panelheight) -- ++(0,4)
    -| (66,\panelheight);
  \node[relationship,anchor=north] at (125.75,{\panelheight+5})
    {Validate tests against user outcomes};
  \draw[flow] (355.5,\panelheight) -- ++(0,4)
    -| (231.5,\panelheight);
  \node[relationship,anchor=north] at (293.5,{\panelheight+5})
    {Enable research and accountability};
\end{tikzpicture}
\endgroup
\end{document}

